Time-Sliced Quantum Circuit Partitioning for Modular Architectures

Current quantum computer designs will not scale. To scale beyond small prototypes, quantum architectures will likely adopt a modular approach with clusters of tightly connected quantum bits and sparser connections between clusters. We exploit this clustering and the statically-known control flow of quantum programs to create tractable partitioning heuristics which map quantum circuits to modular physical machines one time slice at a time. Specifically, we create optimized mappings for each time slice, accounting for the cost to move data from the previous time slice and using a tunable lookahead scheme to reduce the cost to move to future time slices. We compare our approach to a traditional statically-mapped, owner-computes model. Our results show strict improvement over the static mapping baseline. We reduce the non-local communication overhead by 89.8\% in the best case and by 60.9\% on average. Our techniques, unlike many exact solver methods, are computationally tractable.

==> figs/communication-cost-example.tikz <==
\begin{tikzpicture}[scale=0.8]
    \tikzset{
            VertexStyle/.append style = {
                inner sep=0.2em, 
            },
            EdgeStyle/.append style = {
                -,
            }
        }
    % Transition diagram
        \draw (-1em,17em) -- (-1em,17em) node[pos=.5] {$P_1$};
        \draw (-1em,10em) -- (-1em,10em) node[pos=.5] {$P_2$};
        \draw (-1em,3em) -- (-1em,3em) node[pos=.5] {$P_3$};
        % Partitioning 1
            \draw[draw=black] (0em,14em) rectangle (3em,20em);
            \Vertex[Math,x=1.5em,y=18.5em]{q_0}
            \Vertex[Math,x=1.5em,y=15.5em]{q_1}
            \draw[draw=black] (0em,7em) rectangle (3em,13em);
            \Vertex[Math,x=1.5em,y=11.5em]{q_2}
            \Vertex[Math,x=1.5em,y=8.5em]{q_3}
            \draw[draw=black] (0em,0em) rectangle (3em,6em);
            \Vertex[Math,x=1.5em,y=4.5em]{q_4}
            %\Vertex[Math,x=1.5em,y=1.5em]{q_1}
        % Partitioning 2
            \draw[draw=black] (7em,14em) rectangle (10em,20em);
            \Vertex[Math,x=8.5em,y=18.5em,L=q_0]{q_0'}
            \Vertex[Math,x=8.5em,y=15.5em, L=q_4]{q_4'}
            \draw[draw=black] (7em,7em) rectangle (10em,13em);
            \Vertex[Math,x=8.5em,y=11.5em, L=q_1]{q_1'}
            \Vertex[Math,x=8.5em,y=8.5em, L=q_3]{q_3'}
            \draw[draw=black] (7em,0em) rectangle (10em,6em);
            \Vertex[Math,x=8.5em,y=4.5em, L=q_2]{q_2'}
            %\Vertex[Math,x=11.5em,y=1.5em]{q_1}
            \tikzset{EdgeStyle/.append style = { ->,  }}
        \Edge(q_1)(q_1')
        \Edge(q_2)(q_2')
        \Edge(q_4)(q_4')
        
    % Cluster graph
        \Vertex[Math,x=14em, y=14em]{P_1}
        \Vertex[Math,x=14em, y=6em]{P_2}
        \Vertex[Math,x=18.5em, y=10em]{P_3}
        \Edge[label=$q_1$](P_1)(P_2)
        \Edge[label=$q_2$](P_2)(P_3)
        \Edge[label=$q_4$](P_3)(P_1)
\end{tikzpicture}

==> figs/example-circuit.qcircuit <==
% First three moments of toffoli
\Qcircuit @R=0.2em @C=1.88em @!R {
 &&\lstick{q_0}& \qw&\targ    \qw    &\qw&\qw&\control \qw    &\qw&\qw&\targ    \qw    &\qw\\
 &&\lstick{q_1}& \qw&\control \qw\qwx&\qw&\qw&         \qw\qwx&\qw&\qw&\control \qw\qwx&\qw\\
 &&\lstick{q_2}& \qw&\control \qw    &\qw&\qw&         \qw\qwx&\qw&\qw&         \qw    &\qw&\cdots\\
 &&\lstick{q_3}& \qw&\targ    \qw\qwx&\qw&\qw&         \qw\qwx&\qw&\qw&         \qw    &\qw\\
 &&\lstick{q_4}& \qw&         \qw    &\qw&\qw&\targ    \qw\qwx&\qw&\qw&         \qw    &\qw\\
}%
%
% Orig whole toffoli
% \Qcircuit @R=1em @C=0.15em @!R {
%  \\
%  &\lstick{q_0}& \qw&\targ    \qw    &\control \qw    &\targ    \qw    &\control \qw    &\targ    \qw    &\control \qw    &\targ    \qw    &\control \qw    &\targ    \qw    &         \qw    &         \qw    &         \qw    &         \qw    &         \qw    &         \qw    &\control \qw    &\targ    \qw    &\control \qw    &\targ    \qw    &\control \qw    &\targ    \qw    &\control \qw    &\qw\\
%  &\lstick{q_1}& \qw&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw    &         \qw    &         \qw    &         \qw    &         \qw    &         \qw    &         \qw\qwx&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw\qwx&\control \qw\qwx&         \qw\qwx&\qw\\
%  &\lstick{q_2}& \qw&\control \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &\control \qw    &         \qw    &\control \qw    &         \qw    &\control \qw    &         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&\qw\\
%  &\lstick{q_3}& \qw&\targ    \qw\qwx&         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&\control \qw    &\targ    \qw\qwx&\control \qw    &\targ    \qw\qwx&\control \qw    &\targ    \qw\qwx&\control \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&         \qw    &         \qw\qwx&\qw\\
%  &\lstick{q_4}& \qw&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&         \qw    &\targ    \qw\qwx&\qw\\
%  \\
% }%


==> figs/interaction-graph.tikz <==
\[
    \begin{tikzpicture}
        \tikzset{
            VertexStyle/.append style = {
                inner sep=0.2em,
            },
            EdgeStyle/.append style = {
                -,
            }
        }

        \Vertex[Math,x=0em,y=12em]{q_0}
        \Vertex[Math,x=6em,y=12em]{q_2}
        \Vertex[Math,x=0em,y=7.5em]{q_1}
        \Vertex[Math,x=6em,y=7.5em]{q_3}
        \Vertex[Math,x=3em,y=3em]{q_4}
        \Edge[label=8](q_0)(q_1)
        \Edge[label=4](q_2)(q_3)
        \Edge[label=8](q_0)(q_4)
        \Edge[label=4](q_3)(q_4)
        % Old
        % \Vertex[x=0em,y=2em,L=q4]{4}
        % \Vertex[x=6em,y=4em,L=q0]{0}
        % \Vertex[x=12em,y=4em,L=q1]{1}
        % \Vertex[x=6em,y=0em,L=q3]{3}
        % \Vertex[x=12em,y=0em,L=q2]{2}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \Edge[label=8](4)(0)
        % \Edge[label=8](0)(1)
        % \Edge[label=4](4)(3)
        % \Edge[label=4](3)(2)
    \end{tikzpicture}
\]

==> figs/ion-trap-device.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
\small\begin{tikzpicture}[scale=0.55,baseline=(current bounding box.center)]
\draw[black,fill=white](1.2000em,1.5000em)--(1.8000em,1.5000em)--(1.8000em,10.5000em)--(1.2000em,10.5000em)--cycle;
\draw[black,fill=white](10.2000em,1.5000em)--(10.8000em,1.5000em)--(10.8000em,10.5000em)--(10.2000em,10.5000em)--cycle;
\draw[black,fill=white](1.5000em,1.2000em)--(10.5000em,1.2000em)--(10.5000em,1.8000em)--(1.5000em,1.8000em)--cycle;
\draw[black,fill=white](1.5000em,10.2000em)--(10.5000em,10.2000em)--(10.5000em,10.8000em)--(1.5000em,10.8000em)--cycle;
\draw[fill=white](10.2879em,1.2879em)--(10.7121em,1.7121em)--(1.7121em,10.7121em)--(1.2879em,10.2879em)--cycle;
\draw[black,fill=white](1.7121em,1.2879em)--(10.7121em,10.2879em)--(10.2879em,10.7121em)--(1.2879em,1.7121em)--cycle;
\draw[fill=white](10.2879em,1.2879em)--(10.7121em,1.7121em)--(1.7121em,10.7121em)--(1.2879em,10.2879em)--cycle;
\draw[black](10.2879em,1.2879em)--(10.7121em,1.7121em)--(1.7121em,10.7121em)--(1.2879em,10.2879em)--cycle;
\filldraw[black,fill=white,thick](1.50em,10.50em)circle(2.10em);
\draw(1.5em,10.5em) node[anchor=center] {$K_{10}$};
\filldraw[black,fill=white,thick](10.50em,10.50em)circle(2.10em);
\draw(10.5em,10.5em) node[anchor=center] {$K_{10}$};
\filldraw[black,fill=white,thick](1.50em,1.50em)circle(2.10em);
\draw(1.5em,1.5em) node[anchor=center] {$K_{10}$};
\filldraw[black,fill=white,thick](10.50em,1.50em)circle(2.10em);
\draw(10.5em,1.5em) node[anchor=center] {$K_{10}$};
\end{tikzpicture}%

==> figs/lookahead-example.tikz <==
\begin{tikzpicture}
        \tikzset{
            VertexStyle/.append style = {
                inner sep=0.2em,
            },
            EdgeStyle/.append style = {
                -,
            }
        }
        % First graph
        \Vertex[Math,x=0em,y=12em]{q_0}
        \Vertex[Math,x=6em,y=12em]{q_2}
        \Vertex[Math,x=0em,y=7em]{q_1}
        \Vertex[Math,x=6em,y=7em]{q_3}
        \Vertex[Math,x=3em,y=9.5em]{q_4}
        \Edge(q_0)(q_1)
        \Edge(q_2)(q_3)
        
        \draw [dotted] (9em,13em) -- (9em,5em);
        
        % Second graph offset 16 extra
        \Vertex[Math,x=12em,y=12em]{q_0}
        \Vertex[Math,x=18em,y=12em]{q_2}
        \Vertex[Math,x=12em,y=7em]{q_1}
        \Vertex[Math,x=18em,y=7em]{q_3}
        \Vertex[Math,x=15em,y=9.5em]{q_4}
        \Edge[label=$\infty+7$](q_0)(q_1)
        \Edge[label=$\infty+3$](q_2)(q_3)
        \Edge[label=$4$](q_3)(q_4)
        %\tikzset{EdgeStyle/.append style={bend left=25}}
        \Edge[label=$8$](q_0)(q_4)

\end{tikzpicture}

==> figs/moment-graphs.tikz <==

    \begin{tikzpicture}
        \tikzset{
            VertexStyle/.append style = {
                inner sep=0.2em,
            },
            EdgeStyle/.append style = {
                -,
            }
        }
        
        % Interaction graph
        \Vertex[Math,x=-12em,y=12em]{q_0}
        \Vertex[Math,x=-6em,y=12em]{q_2}
        \Vertex[Math,x=-12em,y=7em]{q_1}
        \Vertex[Math,x=-6em,y=7em]{q_3}
        \Vertex[Math,x=-9em,y=9.5em]{q_4}
        \Edge[label=8](q_0)(q_1)
        \Edge[label=4](q_2)(q_3)
        \Edge[label=8](q_0)(q_4)
        \Edge[label=4](q_3)(q_4)
        
        \draw [solid] (-3em,13em) -- (-3em,5em);
        %%%%%%%%%%%%%%%%%%%%%
        
        \Vertex[Math,x=0em,y=12em]{q_0}
        \Vertex[Math,x=6em,y=12em]{q_2}
        \Vertex[Math,x=0em,y=7em]{q_1}
        \Vertex[Math,x=6em,y=7em]{q_3}
        \Vertex[Math,x=3em,y=9.5em]{q_4}
        \Edge(q_0)(q_1)
        \Edge(q_2)(q_3)
        
        \draw [dotted] (9em,13em) -- (9em,5em);
        
        \Vertex[Math,x=12em,y=12em]{q_0}
        \Vertex[Math,x=18em,y=12em]{q_2}
        \Vertex[Math,x=12em,y=7em]{q_1}
        \Vertex[Math,x=18em,y=7em]{q_3}
        \Vertex[Math,x=15em,y=9.5em]{q_4}
        \Edge(q_0)(q_4)
        
        \draw [dotted] (21em,13em) -- (21em,5em);
        
        \Vertex[Math,x=24em,y=12em]{q_0}
        \Vertex[Math,x=30em,y=12em]{q_2}
        \Vertex[Math,x=24em,y=7em]{q_1}
        \Vertex[Math,x=30em,y=7em]{q_3}
        \Vertex[Math,x=27em,y=9.5em]{q_4}
        \Edge(q_0)(q_1)
        
        \draw [dotted] (33em,13em) -- (33em,5em);
        
        % \Vertex[x=0em,y=0em,  L=q0]{0a}
        % \Vertex[x=0em,y=-3em, L=q1]{1a}
        % \Vertex[x=0em,y=-6em, L=q2]{2a}
        % \Vertex[x=0em,y=-9em, L=q3]{3a}
        % \Vertex[x=0em,y=-12em,L=q4]{4a}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \Edge(0a)(1a)
        % \Edge(2a)(3a)

        % \Vertex[x=4em,y=0em,  L=q0]{0b}
        % \Vertex[x=4em,y=-3em, L=q1]{1b}
        % \Vertex[x=4em,y=-6em, L=q2]{2b}
        % \Vertex[x=4em,y=-9em, L=q3]{3b}
        % \Vertex[x=4em,y=-12em,L=q4]{4b}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \tikzset{EdgeStyle/.append style = {bend left = 25}}
        % \Edge(0b)(4b)

        % \Vertex[x=8em,y=0em,  L=q0]{0c}
        % \Vertex[x=8em,y=-3em, L=q1]{1c}
        % \Vertex[x=8em,y=-6em, L=q2]{2c}
        % \Vertex[x=8em,y=-9em, L=q3]{3c}
        % \Vertex[x=8em,y=-12em,L=q4]{4c}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \tikzset{EdgeStyle/.append style = {bend left = 0}}
        % \Edge(0c)(1c)

        % \Vertex[x=12em,y=0em,  L=q0]{0d}
        % \Vertex[x=12em,y=-3em, L=q1]{1d}
        % \Vertex[x=12em,y=-6em, L=q2]{2d}
        % \Vertex[x=12em,y=-9em, L=q3]{3d}
        % \Vertex[x=12em,y=-12em,L=q4]{4d}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \tikzset{EdgeStyle/.append style = {bend left = 25}}
        % \Edge(0d)(4d)

        % \Vertex[x=16em,y=0em,  L=q0]{0e}
        % \Vertex[x=16em,y=-3em, L=q1]{1e}
        % \Vertex[x=16em,y=-6em, L=q2]{2e}
        % \Vertex[x=16em,y=-9em, L=q3]{3e}
        % \Vertex[x=16em,y=-12em,L=q4]{4e}
        % \tikzset{EdgeStyle/.append style = {-}}
        % \tikzset{EdgeStyle/.append style = {bend left = 0}}
        % \Edge(0e)(1e)
        
        % Labels
        \draw (3em,5em) -- (3em,5em) node[pos=.5] {$t=1$};
        \draw (15em,5em) -- (15em,5em) node[pos=.5] {$t=2$};
        \draw (27em,5em) -- (27em,5em) node[pos=.5] {$t=3$};
        
        \filldraw[black](35em,9.5em)circle(0.075em);
        \filldraw[black](35.5em,9.5em)circle(0.075em);
        \filldraw[black](36em,9.5em)circle(0.075em);
    \end{tikzpicture}


==> figs/partitioner-results.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{axis}[
    title={clean-multi-control},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/clean-multi-control.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/clean-multi-control.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/clean-multi-control.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/clean-multi-control.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={clean-multi-target},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/clean-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/clean-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/clean-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/clean-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={dirty-multi-target},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/dirty-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/dirty-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/dirty-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/dirty-multi-target.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={Cuccaro-adder},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla 0, y=static-oee communication-cost 0, col sep=comma]
    {data/cuccaro-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla 1, y=fls-oee communication-cost 1, col sep=comma]
    {data/cuccaro-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla 2, y=sls-oee communication-cost 2, col sep=comma]
    {data/cuccaro-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla 3, y=ccs-oee communication-cost 3, col sep=comma]
    {data/cuccaro-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={QFT-adder},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/qft-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/qft-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/qft-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/qft-adder.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={rand-0.2},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/rand-02.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/rand-02.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/rand-02.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/rand-02.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={rand-0.4},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/rand-04.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/rand-04.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/rand-04.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/rand-04.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\begin{axis}[
    title={rand-0.8},
    xlabel={number of qubits (remaining qubits used as ancilla)},
    ylabel={communication cost},
    width=\columnwidth + 20pt,
    height=175pt,
%    xmin=0, xmax=0,
%    ymin=0,
%    restrict x to domain=0:0,
%    xtick distance=25,
    ,
    legend style={draw=none,
%                   fill=none,
                   at={(0,1)},
                   anchor=north west,
                   font=\small},
%    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]

\addplot[color=red] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=static-oee communication-cost 0, col sep=comma]
    {data/rand-08.csv}
;%node [anchor=north east] {...};
\addlegendentry{Static-OEE};

\addplot[color=blue] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=fls-oee communication-cost 1, col sep=comma]
    {data/rand-08.csv}
;%node [anchor=north east] {...};
\addlegendentry{FLS-OEE};

\addplot[color=purple] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=sls-oee communication-cost 2, col sep=comma]
    {data/rand-08.csv}
;%node [anchor=north east] {...};
\addlegendentry{SLS-OEE};

\addplot[color=gray] table[x=number-of-qubits-remaining-qubits-used-as-ancilla, y=ccs-oee communication-cost 3, col sep=comma]
    {data/rand-08.csv}
;%node [anchor=north east] {...};
\addlegendentry{CCS-OEE};


\end{axis}

\end{tikzpicture}


==> figs/percentage-of-gates-used-for-communication.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{axis}[
    title={Percentage of gates used for communication},
    xlabel={},
    ylabel={},
    symbolic x coords={multi-control,-target,Cuccaro,QFT-adder,rand-0.2,rand-0.4,rand-0.8},
    width=\columnwidth + 30pt,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    enlargelimits=0.08333333333333333,
    ymin=0, ymax=46.81753889674681,
%    ytick={0, 25, 50, 75, 100},
%    ytick distance=25,
    xtick=data,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=-1,
    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
%        scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords always on top,
]

\addplot[style={color=transparent, draw=none, fill=black, mark=none}] coordinates {
    (multi-control, 27.480916030534353)
    (-target, 31.818181818181817)
    (Cuccaro, 23.94578313253012)
    (QFT-adder, 31.16740088105727)
    (rand-0.2, 39.40886699507389)
    (rand-0.4, 40.96534653465346)
    (rand-0.8, 37.74193548387097)
};
\addlegendentry{Scan-Dynamic};

\end{axis}

\end{tikzpicture}


==> figs/plot-final-results.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
\quad\quad
% Pgfplots figure
\scalebox{\plotscale}{%
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Clean multi-control},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Clean multi-target},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Dirty multi-target},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}}

\quad\quad
\scalebox{\plotscale}{%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Cuccaro adder},
        xlabel={},
        ylabel={\reviewaddition{Number of Operations Added}},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=communication-cost-reviewaddition-of-swaps 0, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=communication-cost-reviewaddition-of-swaps 1, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=communication-cost-reviewaddition-of-swaps 2, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=communication-cost-reviewaddition-of-swaps 3, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={QFT adder},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}

\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={ },
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0.5,0.5)},
            anchor=center,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
    ]

        \addplot[color=black] table[x=x, y=static-oee  0, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Static-OEE};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=fls-oee  1, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FLS-OEE};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=fgp-oee  2, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-OEE};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=fgp-roee  3, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-rOEE};
    \end{axis}
\end{tikzpicture}}

\quad\quad
\scalebox{\plotscale}{%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Random 0.2},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Random 0.4},
        xlabel={Number of Qubits},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=number-of-qubits, y=0, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=number-of-qubits, y=1, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=number-of-qubits, y=2, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=number-of-qubits, y=3, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Random 0.8},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/random-08.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=1, col sep=comma]
            {data/random-08.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=2, col sep=comma]
            {data/random-08.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=3, col sep=comma]
            {data/random-08.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}}


==> figs/plot-lookahead-bar.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Comparison of lookahead weight functions},
        xlabel={},
        ylabel={\reviewaddition{Number of Operations Added}},
        symbolic x coords={No lookahead,Const,Expon,Gauss},
        width={\columnwidth},
        height={0.6\columnwidth},
        ybar={2pt},
        bar width={7pt},
        enlargelimits=0.16666666666666666,
        ymin=0, ymax=188.5,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                bar shift=-13.5pt,
            }]
        coordinates {
            (No lookahead, 0)
            (Const, 0)
            (Expon, 48)
            (Gauss, 62)
        };
        \addlegendentry{$\sigma$=1/2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,80;green,121;blue,32},
                ,
                mark=none,
                bar shift=-4.5pt,
            }]
        coordinates {
            (No lookahead, 0)
            (Const, 91)
            (Expon, 42)
            (Gauss, 62)
        };
        \addlegendentry{$\sigma$=1~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,112;green,169;blue,45},
                ,
                mark=none,
                bar shift=4.5pt,
            }]
        coordinates {
            (No lookahead, 0)
            (Const, 62)
            (Expon, 32)
            (Gauss, 45)
        };
        \addlegendentry{$\sigma$=5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,134;green,202;blue,54},
                ,
                mark=none,
                bar shift=13.5pt,
            }]
        coordinates {
            (No lookahead, 0)
            (Const, 48)
            (Expon, 34)
            (Gauss, 37)
        };
        \addlegendentry{$\sigma$=20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                pattern=north east lines,
                mark=none,
                bar shift=0pt,
            }]
        coordinates {
            (No lookahead, 145)
            (Const, 0)
            (Expon, 0)
            (Gauss, 0)
        };

    \end{axis}

\end{tikzpicture}


==> figs/plot-lookahead-results.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
\centering
\quad\quad
% Pgfplots figure
\scalebox{\plotscale}{%
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot2,
        title={ Clean multi-control },
        xlabel={},
        ylabel={\reviewaddition{Number of Operations Added}},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=communication-cost-reviewaddition-of-swaps 0, col sep=comma]
            {data/_clean-multi-control-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=communication-cost-reviewaddition-of-swaps 1, col sep=comma]
            {data/_clean-multi-control-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=communication-cost-reviewaddition-of-swaps 2, col sep=comma]
            {data/_clean-multi-control-.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot2,
        title={ Cuccaro adder },
        xlabel={Number of Qubits},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=number-of-qubits, y=0, col sep=comma]
            {data/_cuccaro-adder-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=number-of-qubits, y=1, col sep=comma]
            {data/_cuccaro-adder-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=number-of-qubits, y=2, col sep=comma]
            {data/_cuccaro-adder-.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot2,
        title={ Random 0.4 },
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={\plotheight\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=0, col sep=comma]
            {data/_random-04-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=1, col sep=comma]
            {data/_random-04-.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=2, col sep=comma]
            {data/_random-04-.csv}
        ;%node [anchor=north east] {...};
    \end{axis}
\end{tikzpicture}}

\quad\quad
\scalebox{\plotscale}{%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot2,
        title={  },
        xlabel={},
        ylabel={},
        width={0.8\textwidth},
        height={50pt},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0.5,0)},
            anchor=south,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        legend columns=-1,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
    ]

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=fgp-roee-const-1  0, col sep=comma]
            {data/__.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-rOEE const-1~~~~};

        \addplot[color={rgb,255:red,112;green,169;blue,45}] table[x=x, y=fgp-roee-expon-1  1, col sep=comma]
            {data/__.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-rOEE expon-1~~~~};

        \addplot[color={rgb,255:red,72;green,132;blue,189}] table[x=x, y=fgp-roee-norm-1  2, col sep=comma]
            {data/__.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-rOEE gauss-1};
    \end{axis}
\end{tikzpicture}}

==> figs/plot-runtime-results.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Clean multi-control},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/clean-multi-control.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Clean multi-target},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/clean-multi-target.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Dirty multi-target},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/dirty-multi-target.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}

\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Cuccaro adder},
        xlabel={},
        ylabel={Communication Cost},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=communication-cost 0, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=communication-cost 1, col sep=comma]
            {data/cuccaro-adder.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={QFT adder},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/qft-adder.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={ },
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0.5,0.5)},
            anchor=center,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
    ]

        \addplot[color=black] table[x=x, y=static-oee  0, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Static-OEE};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=fgp-roee  1, col sep=comma]
            {data/_.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{FGP-rOEE};


    \end{axis}

\end{tikzpicture}

\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Random 0.2},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/random-02.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Random 0.4},
        xlabel={Number of Qubits},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=number-of-qubits, y=0, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=number-of-qubits, y=1, col sep=comma]
            {data/random-04.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}
\quad\quad\quad
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot1,
        title={Random 0.6},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
    %    xmin=0, xmax=0,
    %    ymin=0,
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ,
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
    ]

        \addplot[color=black] table[x=x, y=0, col sep=comma]
            {data/random-06.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}] table[x=x, y=1, col sep=comma]
            {data/random-06.csv}
        ;%node [anchor=north east] {...};


    \end{axis}

\end{tikzpicture}


==> figs/plot-static-bar.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Percentage of operations used for non-local communication\qquad\qquad\qquad},
        xlabel={},
        ylabel={},
        symbolic x coords={Clean MC,Clean MT,Dirty MT,Cuccaro adder,QFT adder,Random 0.2,Random 0.4,Random 0.8},
        width={\columnwidth},
        height={0.6\columnwidth},
        ybar={2pt},
        bar width={11pt},
        enlargelimits=0.07142857142857142,
        ymin=0, ymax=70.72623934322702,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=25, anchor=east},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
            }]
        coordinates {
            (Clean MC, 39.805252286810266)
            (Clean MT, 41.37931034482759)
            (Dirty MT, 16.48936170212766)
            (Cuccaro adder, 25.478927203065133)
            (QFT adder, 54.40479949479002)
            (Random 0.2, 50.46335299073294)
            (Random 0.4, 52.64235968865219)
            (Random 0.8, 53.7169772680729)
        };
        \addlegendentry{Static-OEE};

    \end{axis}

\end{tikzpicture}


==> figs/plot-static-vs-best-bar.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Percentage of operations used for non-local communication\qquad\qquad\qquad},
        xlabel={},
        ylabel={},
        symbolic x coords={Clean MC,Clean MT,Dirty MT,Cuccaro adder,QFT adder,Random 0.2,Random 0.4,Random 0.8},
        width={\columnwidth},
        height={0.6\columnwidth},
        ybar={2pt},
        bar width={7pt},
        enlargelimits=0.07142857142857142,
        ymin=0, ymax=70.72623934322702,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=25, anchor=east},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
            }]
        coordinates {
            (Clean MC, 39.805252286810266)
            (Clean MT, 41.37931034482759)
            (Dirty MT, 16.48936170212766)
            (Cuccaro adder, 25.478927203065133)
            (QFT adder, 54.40479949479002)
            (Random 0.2, 50.46335299073294)
            (Random 0.4, 52.64235968865219)
            (Random 0.8, 53.7169772680729)
        };
        \addlegendentry{Static-OEE~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,112;green,169;blue,45},
                ,
                mark=none,
                ,
            }]
        coordinates {
            (Clean MC, 9.654561558901683)
            (Clean MT, 26.724137931034484)
            (Dirty MT, 10.795454545454545)
            (Cuccaro adder, 5.121951219512195)
            (QFT adder, 18.556119571348)
            (Random 0.2, 31.86558516801854)
            (Random 0.4, 32.31850117096019)
            (Random 0.8, 32.132132132132135)
        };
        \addlegendentry{FGP-rOEE};

    \end{axis}

\end{tikzpicture}


==> figs/schuster_machine.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
\small\begin{tikzpicture}[scale=0.55,baseline=(current bounding box.center)]
\draw[black,fill=white,thick](0.0000em,15.0000em)--(30.0000em,15.0000em)--(30.0000em,17.0000em)--(0.0000em,17.0000em)--cycle;
\draw(15em,16em) node[anchor=center] {Bus};
\draw[black,fill=white,thick](0.0000em,9.0000em)--(3.0000em,9.0000em)--(3.0000em,12.0000em)--(0.0000em,12.0000em)--cycle;
\draw[black,fill=white,thick](6.0000em,9.0000em)--(9.0000em,9.0000em)--(9.0000em,12.0000em)--(6.0000em,12.0000em)--cycle;
\draw[black,fill=white,thick](12.0000em,9.0000em)--(15.0000em,9.0000em)--(15.0000em,12.0000em)--(12.0000em,12.0000em)--cycle;
\draw[black,fill=white,thick](18.0000em,9.0000em)--(21.0000em,9.0000em)--(21.0000em,12.0000em)--(18.0000em,12.0000em)--cycle;
\draw[black,fill=white,thick](24.0000em,9.0000em)--(27.0000em,9.0000em)--(27.0000em,12.0000em)--(24.0000em,12.0000em)--cycle;
\draw[black,fill=white,thick](3.0000em,3.0000em)--(6.0000em,3.0000em)--(6.0000em,6.0000em)--(3.0000em,6.0000em)--cycle;
\draw[black,fill=white,thick](9.0000em,3.0000em)--(12.0000em,3.0000em)--(12.0000em,6.0000em)--(9.0000em,6.0000em)--cycle;
\draw[black,fill=white,thick](15.0000em,3.0000em)--(18.0000em,3.0000em)--(18.0000em,6.0000em)--(15.0000em,6.0000em)--cycle;
\draw[black,fill=white,thick](21.0000em,3.0000em)--(24.0000em,3.0000em)--(24.0000em,6.0000em)--(21.0000em,6.0000em)--cycle;
\draw[black,fill=white,thick](27.0000em,3.0000em)--(30.0000em,3.0000em)--(30.0000em,6.0000em)--(27.0000em,6.0000em)--cycle;
\draw[black]( 1.20em,12.00em)--( 1.20em,15.00em);
\draw[black](19.20em,12.00em)--(19.20em,15.00em);
\draw[black](13.20em,12.00em)--(13.20em,15.00em);
\draw[black]( 7.20em,12.00em)--( 7.20em,15.00em);
\draw[black](25.20em,12.00em)--(25.20em,15.00em);
\draw[black]( 4.20em,6.00em)-- ( 4.20em,15.00em);
\draw[black](10.20em,6.00em)-- (10.20em,15.00em);
\draw[black](16.20em,6.00em)-- (16.20em,15.00em);
\draw[black](22.20em,6.00em)-- (22.20em,15.00em);
\draw[black](28.20em,6.00em)-- (28.20em,15.00em);
\draw[black]( 1.80em,12.00em)--( 1.80em,15.00em);
\draw[black](19.80em,12.00em)--(19.80em,15.00em);
\draw[black](13.80em,12.00em)--(13.80em,15.00em);
\draw[black]( 7.80em,12.00em)--( 7.80em,15.00em);
\draw[black](25.80em,12.00em)--(25.80em,15.00em);
\draw[black]( 4.80em,6.00em)-- ( 4.80em,15.00em);
\draw[black](10.80em,6.00em)-- (10.80em,15.00em);
\draw[black](16.80em,6.00em)-- (16.80em,15.00em);
\draw[black](22.80em,6.00em)-- (22.80em,15.00em);
\draw[black](28.80em,6.00em)-- (28.80em,15.00em);
\draw(1.5em,10.5em) node[anchor=center] {$K_{10}$};
\draw(7.5em,10.5em) node[anchor=center] {$K_{10}$};
\draw(13.5em,10.5em) node[anchor=center] {$K_{10}$};
\draw(19.5em,10.5em) node[anchor=center] {$K_{10}$};
\draw(25.5em,10.5em) node[anchor=center] {$K_{10}$};
\draw(4.5em,4.5em) node[anchor=center] {$K_{10}$};
\draw(10.5em,4.5em) node[anchor=center] {$K_{10}$};
\draw(16.5em,4.5em) node[anchor=center] {$K_{10}$};
\draw(22.5em,4.5em) node[anchor=center] {$K_{10}$};
\draw(28.5em,4.5em) node[anchor=center] {$K_{10}$};
\end{tikzpicture}%

==> figs/superconducting-device2.tikz <==
\small\begin{tikzpicture}[scale=1.0,baseline=(current bounding box.center)]
\draw[black,thick](0.00em,0.00em)--(0.00em,3.00em);
\draw[black,thick](3.00em,0.00em)--(3.00em,3.00em);
\draw[black,thick](6.00em,0.00em)--(6.00em,3.00em);
\draw[black,thick](9.00em,0.00em)--(9.00em,3.00em);
\draw[black,thick](12.00em,0.00em)--(12.00em,3.00em);
\draw[black,thick](15.00em,0.00em)--(15.00em,3.00em);
\draw[black,thick](18.00em,0.00em)--(18.00em,3.00em);
\draw[black,thick](21.00em,0.00em)--(21.00em,3.00em);
\draw[black,thick](0.00em,0.00em)--(21.00em,0.00em);
\draw[black,thick](0.00em,3.00em)--(21.00em,3.00em);
\filldraw[black,fill=white](0.00em,3.00em)circle (0.9em) node {$q_0$};
\filldraw[black,fill=white](3.00em,3.00em)circle (0.9em) node {$q_1$};
\filldraw[black,fill=white](6.00em,3.00em)circle (0.9em) node {$q_2$};
\filldraw[black,fill=white](9.00em,3.00em)circle (0.9em) node {$q_3$};
\filldraw[black,fill=white](12.00em,3.00em)circle(0.9em) node {$q_4$};
\filldraw[black,fill=white](15.00em,3.00em)circle(0.9em) node {$q_5$};
\filldraw[black,fill=white](18.00em,3.00em)circle(0.9em) node {$q_6$};
\filldraw[black,fill=white](21.00em,3.00em)circle(0.9em) node {$q_7$};
\filldraw[black,fill=white](0.00em,0.00em)circle (0.9em) node {$q_8$};
\filldraw[black,fill=white](3.00em,0.00em)circle (0.9em) node {$q_9$};
\filldraw[black,fill=white](6.00em,0.00em)circle (0.9em) node {$q_{10}$};
\filldraw[black,fill=white](9.00em,0.00em)circle (0.9em) node {$q_{11}$};
\filldraw[black,fill=white](12.00em,0.00em)circle(0.9em) node {$q_{12}$};
\filldraw[black,fill=white](15.00em,0.00em)circle(0.9em) node {$q_{13}$};
\filldraw[black,fill=white](18.00em,0.00em)circle(0.9em) node {$q_{14}$};
\filldraw[black,fill=white](21.00em,0.00em)circle(0.9em) node {$q_{15}$};
\end{tikzpicture}%

==> figs/tool-flow-overview.tikz <==
\tikzstyle{box} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black, text width=3cm]
\tikzstyle{input} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered]
\tikzstyle{output} =[rectangle, minimum width=1cm, minimum height=0.5cm, text centered, text width=3cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\[
\begin{tikzpicture}[node distance=2cm]

\node (moments) [box] {Convert to moments};
\node (circ) [input, left of=moments, xshift=-2cm] {Circuit};
\node (pot) [box, below of=moments] {Partitioning over Time Algorithm};
\node (output) [output, below of=pot] {Sequence of Qubit Assignments};
\node (part) [input, left of=pot, yshift=-.5cm, xshift=-2cm] {Partitioning Alg.};
\node (cost) [input, left of=pot, yshift=.5cm, xshift=-2cm] {Cost Function};

\draw [arrow] (circ) -- node {} (moments);
\draw [arrow] (moments) -- node {} (pot);
\draw [arrow] (pot) -- node {} (output);
\draw [arrow] (cost) |- node {} (pot);
\draw [arrow] (part) |- node {} (pot);
\end{tikzpicture}
\]

==> figs/toolflow.tikz <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
\begin{tikzpicture}
\draw[rounded corners=0,fill={rgb,255:white,217}] (-4.5em, 0em) rectangle (4.5em, 1em) (0em, 0.5em) node[align=center,text width=9em]{\scriptsize Quantum Program};
\draw (-0.4em,-0.2em) -- (0.4em,-0.2em)-- (0.4em,-0.6000000000000001em)-- (0.8em,-0.6000000000000001em)-- (0em,-1.0em)-- (-0.8em,-0.6000000000000001em)-- (-0.4em,-0.6000000000000001em)-- cycle;
\draw[rounded corners=3em,fill={rgb,255:white,245}] (-10.0em, -16.9em) rectangle (10.0em, -1.1999999999999993em);
\draw (0em, -1.9499999999999993em) node{Fine Grained Partitioning};
\draw[rounded corners,fill={rgb,255:red,185;green,212;blue,152}] (-4.5em, -5.0em) rectangle (4.5em, -2.7em) (0em, -3.85em) node[align=center,text width=9em]{\footnotesize Generate Graph\\ Representation};
\draw (-2.9em,-5.2em) -- (-2.1em,-5.2em)-- (-2.1em,-5.6000000000000005em)-- (-1.7em,-5.6000000000000005em)-- (-2.5em,-6.000000000000001em)-- (-3.3em,-5.6000000000000005em)-- (-2.9em,-5.6000000000000005em)-- cycle;
\draw (2.1em,-5.2em) -- (2.9em,-5.2em)-- (2.9em,-5.6000000000000005em)-- (3.3em,-5.6000000000000005em)-- (2.5em,-6.000000000000001em)-- (1.7em,-5.6000000000000005em)-- (2.1em,-5.6000000000000005em)-- cycle;
\draw[rounded corners=0,fill={rgb,255:white,217}] (-9.5em, -7.2em) rectangle (-0.5em, -6.2em) (-5.0em, -6.7em) node[align=center,text width=9em]{\scriptsize Interaction Graph};
\draw[rounded corners=0,fill={rgb,255:white,217}] (0.5em, -7.2em) rectangle (9.5em, -6.2em) (5.0em, -6.7em) node[align=center,text width=9em]{\scriptsize Time-Slice Graphs};
\draw (-5.4em,-7.4em) -- (-4.6em,-7.4em)-- (-4.6em,-7.800000000000001em)-- (-4.2em,-7.800000000000001em)-- (-5.0em,-8.200000000000001em)-- (-5.8em,-7.800000000000001em)-- (-5.4em,-7.800000000000001em)-- cycle;
\draw (4.6em,-7.4em) -- (5.4em,-7.4em)-- (5.4em,-7.800000000000001em)-- (5.8em,-7.800000000000001em)-- (5.0em,-8.200000000000001em)-- (4.2em,-7.800000000000001em)-- (4.6em,-7.800000000000001em)-- cycle;
\draw[rounded corners,fill={rgb,255:red,185;green,212;blue,152}] (-9.5em, -10.7em) rectangle (-0.5em, -8.399999999999999em) (-5.0em, -9.549999999999999em) node[align=center,text width=9em]{\footnotesize Partitioning\\ Algorithm};
\draw[rounded corners,fill={rgb,255:red,185;green,212;blue,152}] (0.5em, -10.7em) rectangle (9.5em, -8.399999999999999em) (5.0em, -9.549999999999999em) node[align=center,text width=9em]{\footnotesize Apply Lookahead};
\draw (-5.4em,-10.899999999999999em) -- (-4.6em,-10.899999999999999em)-- (-4.6em,-11.299999999999999em)-- (-4.2em,-11.299999999999999em)-- (-5.0em,-11.7em)-- (-5.8em,-11.299999999999999em)-- (-5.4em,-11.299999999999999em)-- cycle;
\draw (4.6em,-10.899999999999999em) -- (5.4em,-10.899999999999999em)-- (5.4em,-11.299999999999999em)-- (5.8em,-11.299999999999999em)-- (5.0em,-11.7em)-- (4.2em,-11.299999999999999em)-- (4.6em,-11.299999999999999em)-- cycle;
\draw[rounded corners=0,fill={rgb,255:white,217}] (-9.5em, -12.899999999999999em) rectangle (-0.5em, -11.899999999999999em) (-5.0em, -12.399999999999999em) node[align=center,text width=9em]{\scriptsize Good Starting Partition};
\draw[rounded corners=0,fill={rgb,255:white,217}] (0.5em, -12.899999999999999em) rectangle (9.5em, -11.899999999999999em) (5.0em, -12.399999999999999em) node[align=center,text width=9em]{\scriptsize Lookahead Graphs};
\draw (-2.9em,-13.099999999999998em) -- (-2.1em,-13.099999999999998em)-- (-2.1em,-13.499999999999998em)-- (-1.7em,-13.499999999999998em)-- (-2.5em,-13.899999999999999em)-- (-3.3em,-13.499999999999998em)-- (-2.9em,-13.499999999999998em)-- cycle;
\draw (2.1em,-13.099999999999998em) -- (2.9em,-13.099999999999998em)-- (2.9em,-13.499999999999998em)-- (3.3em,-13.499999999999998em)-- (2.5em,-13.899999999999999em)-- (1.7em,-13.499999999999998em)-- (2.1em,-13.499999999999998em)-- cycle;
\draw[rounded corners,fill={rgb,255:red,185;green,212;blue,152}] (-4.5em, -16.4em) rectangle (4.5em, -14.099999999999998em) (0em, -15.249999999999998em) node[align=center,text width=9em]{\footnotesize rOEE\\ (on each time slice)};
\draw (-0.4em,-17.099999999999998em) -- (0.4em,-17.099999999999998em)-- (0.4em,-17.499999999999996em)-- (0.8em,-17.499999999999996em)-- (0em,-17.899999999999995em)-- (-0.8em,-17.499999999999996em)-- (-0.4em,-17.499999999999996em)-- cycle;
\draw[rounded corners=0,fill={rgb,255:white,217}] (-4.5em, -19.099999999999998em) rectangle (4.5em, -18.099999999999998em) (0em, -18.599999999999998em) node[align=center,text width=9em]{\scriptsize Assignment Sequence};
\draw (-0.4em,-19.299999999999997em) -- (0.4em,-19.299999999999997em)-- (0.4em,-19.699999999999996em)-- (0.8em,-19.699999999999996em)-- (0em,-20.099999999999994em)-- (-0.8em,-19.699999999999996em)-- (-0.4em,-19.699999999999996em)-- cycle;
\draw[rounded corners,fill={rgb,255:red,185;green,212;blue,152}] (-4.5em, -22.599999999999998em) rectangle (4.5em, -20.299999999999997em) (0em, -21.45em) node[align=center,text width=9em]{\footnotesize Add Swaps};
\draw (-0.4em,-22.799999999999997em) -- (0.4em,-22.799999999999997em)-- (0.4em,-23.199999999999996em)-- (0.8em,-23.199999999999996em)-- (0em,-23.599999999999994em)-- (-0.8em,-23.199999999999996em)-- (-0.4em,-23.199999999999996em)-- cycle;
\draw[rounded corners=0,fill={rgb,255:white,217}] (-4.5em, -24.799999999999997em) rectangle (4.5em, -23.799999999999997em) (0em, -24.299999999999997em) node[align=center,text width=9em]{\scriptsize Final Path};
\end{tikzpicture}

